Inference on effect size after multiple hypothesis testing

Significant treatment effects are often emphasized when interpreting and summarizing empirical findings in studies that estimate multiple, possibly many, treatment effects. Under this kind of selective reporting, conventional treatment effect estimates may be biased and their corresponding confidence intervals may undercover the true effect sizes. We propose new estimators and confidence intervals that provide valid inferences on the effect sizes of the significant effects after multiple hypothesis testing. Our methods are based on the principle of selective conditional inference and complement a wide range of tests, including step-up tests and bootstrap-based step-down tests. Our approach is scalable, allowing us to study an application with over 370 estimated effects. We justify our procedure for asymptotically normal treatment effect estimators. We provide two empirical examples that demonstrate bias correction and confidence interval adjustments for significant effects. The magnitude and direction of the bias correction depend on the correlation structure of the estimated effects and whether the interpretation of the significant effects depends on the (in)significance of other effects.

==> figures/fig_tab5_HolmvsBY_bias.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-21 13:43:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,231.26);
\begin{scope}
\path[clip] (  0.00,138.76) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,138.76) rectangle (361.35,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 46.03,159.73) rectangle (355.85,225.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.03,159.73) rectangle (355.85,225.76);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (112.50,189.74) --
	(112.50,205.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (158.75,208.57) --
	(158.75,210.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (235.87,205.84) --
	(235.87,206.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (164.03,203.45) --
	(164.03,210.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (196.33,208.38) --
	(196.33,206.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (257.81,201.89) --
	(257.81,222.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (126.36,202.93) --
	(126.36,210.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (303.18,206.05) --
	(303.18,207.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (196.82,209.79) --
	(196.82,162.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (187.08,207.88) --
	(187.08,206.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (341.77,203.83) --
	(341.77,214.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.6pt,line join=round] (139.40,204.89) --
	(139.40,208.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 46.03,206.86) -- (355.85,206.86);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (112.50,193.63) --
	(115.86,187.80) --
	(109.13,187.80) --
	cycle;

\path[fill=fillColor] (158.75,212.45) --
	(162.11,206.63) --
	(155.38,206.63) --
	cycle;

\path[fill=fillColor] (126.36,206.82) --
	(129.72,200.99) --
	(122.99,200.99) --
	cycle;

\path[fill=fillColor] (235.87,209.72) --
	(239.24,203.90) --
	(232.51,203.90) --
	cycle;

\path[fill=fillColor] (164.03,207.34) --
	(167.39,201.51) --
	(160.66,201.51) --
	cycle;

\path[fill=fillColor] (196.33,212.26) --
	(199.70,206.44) --
	(192.97,206.44) --
	cycle;

\path[fill=fillColor] (257.81,205.77) --
	(261.18,199.94) --
	(254.45,199.94) --
	cycle;

\path[fill=fillColor] (139.40,208.78) --
	(142.77,202.95) --
	(136.04,202.95) --
	cycle;

\path[fill=fillColor] (303.18,209.93) --
	(306.54,204.11) --
	(299.81,204.11) --
	cycle;

\path[fill=fillColor] (196.82,213.67) --
	(200.18,207.85) --
	(193.46,207.85) --
	cycle;

\path[fill=fillColor] (187.08,211.77) --
	(190.45,205.94) --
	(183.72,205.94) --
	cycle;

\path[fill=fillColor] (341.77,207.71) --
	(345.13,201.88) --
	(338.40,201.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.57,205.02) circle (  2.50);

\path[fill=fillColor] (112.50,205.58) circle (  2.50);

\path[fill=fillColor] ( 96.15,203.89) circle (  2.50);

\path[fill=fillColor] (158.75,210.19) circle (  2.50);

\path[fill=fillColor] (126.36,210.86) circle (  2.50);

\path[fill=fillColor] (235.87,206.98) circle (  2.50);

\path[fill=fillColor] (164.03,210.71) circle (  2.50);

\path[fill=fillColor] (196.33,206.70) circle (  2.50);

\path[fill=fillColor] (257.81,222.76) circle (  2.50);

\path[fill=fillColor] ( 60.11,188.81) circle (  2.50);

\path[fill=fillColor] (139.40,208.81) circle (  2.50);

\path[fill=fillColor] (303.18,207.34) circle (  2.50);

\path[fill=fillColor] (196.82,162.73) circle (  2.50);

\path[fill=fillColor] (187.08,206.07) circle (  2.50);

\path[fill=fillColor] (341.77,214.28) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.03,159.73) --
	( 46.03,225.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,170.80) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,187.32) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,203.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,220.37) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,173.82) --
	( 46.03,173.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,190.34) --
	( 46.03,190.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,206.86) --
	( 46.03,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,223.39) --
	( 46.03,223.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.03,159.73) --
	(355.85,159.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15,156.98) --
	(124.15,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.16,156.98) --
	(206.16,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17,156.98) --
	(288.17,159.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,192.75) {Bias corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,138.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,138.76);
\end{scope}
\begin{scope}
\path[clip] ( 46.03, 70.99) rectangle (355.85,133.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.03, 70.99) rectangle (355.85,133.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (112.50, 92.04) --
	(115.86, 86.22) --
	(109.13, 86.22) --
	cycle;

\path[fill=fillColor] (158.75, 83.52) --
	(162.11, 77.69) --
	(155.38, 77.69) --
	cycle;

\path[fill=fillColor] (126.36, 80.14) --
	(129.72, 74.32) --
	(122.99, 74.32) --
	cycle;

\path[fill=fillColor] (235.87, 78.63) --
	(239.24, 72.81) --
	(232.51, 72.81) --
	cycle;

\path[fill=fillColor] (164.03, 84.61) --
	(167.39, 78.78) --
	(160.66, 78.78) --
	cycle;

\path[fill=fillColor] (196.33, 81.82) --
	(199.70, 75.99) --
	(192.97, 75.99) --
	cycle;

\path[fill=fillColor] (257.81, 85.78) --
	(261.18, 79.96) --
	(254.45, 79.96) --
	cycle;

\path[fill=fillColor] (139.40, 78.64) --
	(142.77, 72.82) --
	(136.04, 72.82) --
	cycle;

\path[fill=fillColor] (303.18, 78.94) --
	(306.54, 73.12) --
	(299.81, 73.12) --
	cycle;

\path[fill=fillColor] (196.82, 89.62) --
	(200.18, 83.80) --
	(193.46, 83.80) --
	cycle;

\path[fill=fillColor] (187.08, 82.27) --
	(190.45, 76.44) --
	(183.72, 76.44) --
	cycle;

\path[fill=fillColor] (341.77, 83.42) --
	(345.13, 77.60) --
	(338.40, 77.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.57, 76.16) circle (  2.50);

\path[fill=fillColor] (112.50, 73.82) circle (  2.50);

\path[fill=fillColor] ( 96.15, 75.96) circle (  2.50);

\path[fill=fillColor] (158.75, 81.97) circle (  2.50);

\path[fill=fillColor] (126.36, 76.43) circle (  2.50);

\path[fill=fillColor] (235.87, 73.97) circle (  2.50);

\path[fill=fillColor] (164.03, 82.98) circle (  2.50);

\path[fill=fillColor] (196.33, 74.87) circle (  2.50);

\path[fill=fillColor] (257.81, 88.86) circle (  2.50);

\path[fill=fillColor] ( 60.11, 90.80) circle (  2.50);

\path[fill=fillColor] (139.40, 74.59) circle (  2.50);

\path[fill=fillColor] (303.18, 74.67) circle (  2.50);

\path[fill=fillColor] (196.82,130.43) circle (  2.50);

\path[fill=fillColor] (187.08, 75.36) circle (  2.50);

\path[fill=fillColor] (341.77, 81.70) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 60.11, 90.80) --
	( 79.57, 76.16) --
	( 96.15, 75.96) --
	(112.50, 73.82) --
	(126.36, 76.43) --
	(139.40, 74.59) --
	(158.75, 81.97) --
	(164.03, 82.98) --
	(187.08, 75.36) --
	(196.33, 74.87) --
	(196.82,130.43) --
	(235.87, 73.97) --
	(257.81, 88.86) --
	(303.18, 74.67) --
	(341.77, 81.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.50, 88.16) --
	(126.36, 76.26) --
	(139.40, 74.76) --
	(158.75, 79.63) --
	(164.03, 80.73) --
	(187.08, 78.38) --
	(196.33, 77.94) --
	(196.82, 85.74) --
	(235.87, 74.75) --
	(257.81, 81.90) --
	(303.18, 75.06) --
	(341.77, 79.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.03, 70.99) --
	( 46.03,133.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08, 82.98) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08, 98.15) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,113.32) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.08,128.49) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28, 86.00) --
	( 46.03, 86.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,101.17) --
	( 46.03,101.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,116.34) --
	( 46.03,116.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.28,131.51) --
	( 46.03,131.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.03, 70.99) --
	(355.85, 70.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15, 68.24) --
	(124.15, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.16, 68.24) --
	(206.16, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17, 68.24) --
	(288.17, 70.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.15, 60.01) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.16, 60.01) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.17, 60.01) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.94, 47.27) {T-statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,102.12) {Width of CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.34,  5.50) rectangle (265.54, 33.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.84, 11.00) rectangle (159.18, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.51, 19.67) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (143.57, 19.67) -- (157.45, 19.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.05, 11.00) rectangle (222.40, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (213.72, 23.56) --
	(217.09, 17.73) --
	(210.36, 17.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (206.79, 19.67) -- (220.66, 19.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.68, 16.66) {RW2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.90, 16.66) {BY2001};
\end{scope}
\end{tikzpicture}


==> figures/trunc_normal.tex <==
% Created by tikzDevice version 0.12.6 on 2025-08-30 10:36:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.08,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (185.08,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 35.76, 31.68) rectangle (179.58,146.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.76, 31.68) rectangle (179.58,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 36.89) -- (141.39,146.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.95, 36.89) -- ( 73.95, 52.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.27, 31.68) -- (116.27,146.27);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.10] (141.39, 36.89) rectangle (179.58,146.27);

\path[fill=fillColor,fill opacity=0.10] ( 35.76, 36.89) rectangle ( 73.95,146.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.30, 36.89) --
	( 42.56, 36.89) --
	( 42.82, 36.89) --
	( 43.09, 36.89) --
	( 43.35, 36.89) --
	( 43.61, 36.89) --
	( 43.87, 36.89) --
	( 44.13, 36.89) --
	( 44.40, 36.89) --
	( 44.66, 36.89) --
	( 44.92, 36.89) --
	( 45.18, 36.89) --
	( 45.44, 36.89) --
	( 45.71, 36.89) --
	( 45.97, 36.89) --
	( 46.23, 36.89) --
	( 46.49, 36.89) --
	( 46.75, 36.89) --
	( 47.02, 36.89) --
	( 47.28, 36.90) --
	( 47.54, 36.90) --
	( 47.80, 36.90) --
	( 48.06, 36.90) --
	( 48.33, 36.90) --
	( 48.59, 36.90) --
	( 48.85, 36.90) --
	( 49.11, 36.90) --
	( 49.37, 36.90) --
	( 49.64, 36.90) --
	( 49.90, 36.90) --
	( 50.16, 36.90) --
	( 50.42, 36.90) --
	( 50.68, 36.90) --
	( 50.95, 36.91) --
	( 51.21, 36.91) --
	( 51.47, 36.91) --
	( 51.73, 36.91) --
	( 51.99, 36.91) --
	( 52.26, 36.91) --
	( 52.52, 36.91) --
	( 52.78, 36.91) --
	( 53.04, 36.92) --
	( 53.30, 36.92) --
	( 53.57, 36.92) --
	( 53.83, 36.92) --
	( 54.09, 36.92) --
	( 54.35, 36.93) --
	( 54.61, 36.93) --
	( 54.88, 36.93) --
	( 55.14, 36.93) --
	( 55.40, 36.94) --
	( 55.66, 36.94) --
	( 55.92, 36.94) --
	( 56.19, 36.94) --
	( 56.45, 36.95) --
	( 56.71, 36.95) --
	( 56.97, 36.95) --
	( 57.23, 36.96) --
	( 57.50, 36.96) --
	( 57.76, 36.96) --
	( 58.02, 36.97) --
	( 58.28, 36.97) --
	( 58.54, 36.98) --
	( 58.81, 36.98) --
	( 59.07, 36.99) --
	( 59.33, 36.99) --
	( 59.59, 37.00) --
	( 59.85, 37.00) --
	( 60.12, 37.01) --
	( 60.38, 37.02) --
	( 60.64, 37.02) --
	( 60.90, 37.03) --
	( 61.16, 37.04) --
	( 61.43, 37.04) --
	( 61.69, 37.05) --
	( 61.95, 37.06) --
	( 62.21, 37.07) --
	( 62.47, 37.08) --
	( 62.74, 37.09) --
	( 63.00, 37.10) --
	( 63.26, 37.11) --
	( 63.52, 37.12) --
	( 63.78, 37.13) --
	( 64.05, 37.14) --
	( 64.31, 37.15) --
	( 64.57, 37.16) --
	( 64.83, 37.18) --
	( 65.09, 37.19) --
	( 65.36, 37.20) --
	( 65.62, 37.22) --
	( 65.88, 37.23) --
	( 66.14, 37.25) --
	( 66.40, 37.26) --
	( 66.67, 37.28) --
	( 66.93, 37.30) --
	( 67.19, 37.32) --
	( 67.45, 37.34) --
	( 67.71, 37.36) --
	( 67.98, 37.38) --
	( 68.24, 37.40) --
	( 68.50, 37.42) --
	( 68.76, 37.44) --
	( 69.02, 37.47) --
	( 69.29, 37.49) --
	( 69.55, 37.52) --
	( 69.81, 37.54) --
	( 70.07, 37.57) --
	( 70.33, 37.60) --
	( 70.60, 37.63) --
	( 70.86, 37.66) --
	( 71.12, 37.69) --
	( 71.38, 37.72) --
	( 71.64, 37.76) --
	( 71.91, 37.79) --
	( 72.17, 37.83) --
	( 72.43, 37.87) --
	( 72.69, 37.91) --
	( 72.95, 37.94) --
	( 73.22, 37.99) --
	( 73.48, 38.03) --
	( 73.74, 38.07) --
	( 74.00, 38.12) --
	( 74.26, 38.16) --
	( 74.53, 38.21) --
	( 74.79, 38.26) --
	( 75.05, 38.31) --
	( 75.31, 38.37) --
	( 75.58, 38.42) --
	( 75.84, 38.48) --
	( 76.10, 38.54) --
	( 76.36, 38.59) --
	( 76.62, 38.66) --
	( 76.89, 38.72) --
	( 77.15, 38.78) --
	( 77.41, 38.85) --
	( 77.67, 38.92) --
	( 77.93, 38.99) --
	( 78.20, 39.06) --
	( 78.46, 39.14) --
	( 78.72, 39.21) --
	( 78.98, 39.29) --
	( 79.24, 39.37) --
	( 79.51, 39.45) --
	( 79.77, 39.54) --
	( 80.03, 39.62) --
	( 80.29, 39.71) --
	( 80.55, 39.80) --
	( 80.82, 39.90) --
	( 81.08, 39.99) --
	( 81.34, 40.09) --
	( 81.60, 40.19) --
	( 81.86, 40.29) --
	( 82.13, 40.40) --
	( 82.39, 40.51) --
	( 82.65, 40.62) --
	( 82.91, 40.73) --
	( 83.17, 40.84) --
	( 83.44, 40.96) --
	( 83.70, 41.08) --
	( 83.96, 41.20) --
	( 84.22, 41.33) --
	( 84.48, 41.45) --
	( 84.75, 41.58) --
	( 85.01, 41.72) --
	( 85.27, 41.85) --
	( 85.53, 41.99) --
	( 85.79, 42.13) --
	( 86.06, 42.27) --
	( 86.32, 42.42) --
	( 86.58, 42.57) --
	( 86.84, 42.72) --
	( 87.10, 42.87) --
	( 87.37, 43.03) --
	( 87.63, 43.18) --
	( 87.89, 43.34) --
	( 88.15, 43.51) --
	( 88.41, 43.67) --
	( 88.68, 43.84) --
	( 88.94, 44.01) --
	( 89.20, 44.19) --
	( 89.46, 44.36) --
	( 89.72, 44.54) --
	( 89.99, 44.72) --
	( 90.25, 44.91) --
	( 90.51, 45.09) --
	( 90.77, 45.28) --
	( 91.03, 45.47) --
	( 91.30, 45.67) --
	( 91.56, 45.86) --
	( 91.82, 46.06) --
	( 92.08, 46.26) --
	( 92.34, 46.46) --
	( 92.61, 46.66) --
	( 92.87, 46.87) --
	( 93.13, 47.08) --
	( 93.39, 47.29) --
	( 93.65, 47.50) --
	( 93.92, 47.71) --
	( 94.18, 47.93) --
	( 94.44, 48.14) --
	( 94.70, 48.36) --
	( 94.96, 48.58) --
	( 95.23, 48.80) --
	( 95.49, 49.03) --
	( 95.75, 49.25) --
	( 96.01, 49.48) --
	( 96.27, 49.70) --
	( 96.54, 49.93) --
	( 96.80, 50.16) --
	( 97.06, 50.39) --
	( 97.32, 50.62) --
	( 97.58, 50.85) --
	( 97.85, 51.08) --
	( 98.11, 51.31) --
	( 98.37, 51.54) --
	( 98.63, 51.78) --
	( 98.89, 52.01) --
	( 99.16, 52.24) --
	( 99.42, 52.47) --
	( 99.68, 52.71) --
	( 99.94, 52.94) --
	(100.20, 53.17) --
	(100.47, 53.40) --
	(100.73, 53.63) --
	(100.99, 53.86) --
	(101.25, 54.09) --
	(101.51, 54.32) --
	(101.78, 54.55) --
	(102.04, 54.77) --
	(102.30, 55.00) --
	(102.56, 55.22) --
	(102.82, 55.44) --
	(103.09, 55.66) --
	(103.35, 55.88) --
	(103.61, 56.10) --
	(103.87, 56.31) --
	(104.13, 56.52) --
	(104.40, 56.73) --
	(104.66, 56.94) --
	(104.92, 57.15) --
	(105.18, 57.35) --
	(105.44, 57.55) --
	(105.71, 57.74) --
	(105.97, 57.94) --
	(106.23, 58.13) --
	(106.49, 58.32) --
	(106.75, 58.50) --
	(107.02, 58.68) --
	(107.28, 58.86) --
	(107.54, 59.03) --
	(107.80, 59.20) --
	(108.06, 59.36) --
	(108.33, 59.53) --
	(108.59, 59.68) --
	(108.85, 59.84) --
	(109.11, 59.98) --
	(109.37, 60.13) --
	(109.64, 60.27) --
	(109.90, 60.40) --
	(110.16, 60.53) --
	(110.42, 60.66) --
	(110.68, 60.78) --
	(110.95, 60.90) --
	(111.21, 61.01) --
	(111.47, 61.11) --
	(111.73, 61.21) --
	(112.00, 61.31) --
	(112.26, 61.40) --
	(112.52, 61.48) --
	(112.78, 61.56) --
	(113.04, 61.63) --
	(113.31, 61.70) --
	(113.57, 61.76) --
	(113.83, 61.82) --
	(114.09, 61.87) --
	(114.35, 61.92) --
	(114.62, 61.96) --
	(114.88, 61.99) --
	(115.14, 62.02) --
	(115.40, 62.04) --
	(115.66, 62.06) --
	(115.93, 62.07) --
	(116.19, 62.07) --
	(116.45, 62.07) --
	(116.71, 62.07) --
	(116.97, 62.05) --
	(117.24, 62.03) --
	(117.50, 62.01) --
	(117.76, 61.98) --
	(118.02, 61.94) --
	(118.28, 61.90) --
	(118.55, 61.86) --
	(118.81, 61.80) --
	(119.07, 61.74) --
	(119.33, 61.68) --
	(119.59, 61.61) --
	(119.86, 61.53) --
	(120.12, 61.45) --
	(120.38, 61.37) --
	(120.64, 61.28) --
	(120.90, 61.18) --
	(121.17, 61.08) --
	(121.43, 60.97) --
	(121.69, 60.86) --
	(121.95, 60.74) --
	(122.21, 60.62) --
	(122.48, 60.49) --
	(122.74, 60.36) --
	(123.00, 60.22) --
	(123.26, 60.08) --
	(123.52, 59.93) --
	(123.79, 59.78) --
	(124.05, 59.63) --
	(124.31, 59.47) --
	(124.57, 59.31) --
	(124.83, 59.14) --
	(125.10, 58.97) --
	(125.36, 58.80) --
	(125.62, 58.62) --
	(125.88, 58.44) --
	(126.14, 58.25) --
	(126.41, 58.06) --
	(126.67, 57.87) --
	(126.93, 57.68) --
	(127.19, 57.48) --
	(127.45, 57.28) --
	(127.72, 57.08) --
	(127.98, 56.87) --
	(128.24, 56.66) --
	(128.50, 56.45) --
	(128.76, 56.24) --
	(129.03, 56.02) --
	(129.29, 55.81) --
	(129.55, 55.59) --
	(129.81, 55.37) --
	(130.07, 55.14) --
	(130.34, 54.92) --
	(130.60, 54.70) --
	(130.86, 54.47) --
	(131.12, 54.24) --
	(131.38, 54.01) --
	(131.65, 53.78) --
	(131.91, 53.55) --
	(132.17, 53.32) --
	(132.43, 53.09) --
	(132.69, 52.86) --
	(132.96, 52.63) --
	(133.22, 52.39) --
	(133.48, 52.16) --
	(133.74, 51.93) --
	(134.00, 51.70) --
	(134.27, 51.46) --
	(134.53, 51.23) --
	(134.79, 51.00) --
	(135.05, 50.77) --
	(135.31, 50.54) --
	(135.58, 50.31) --
	(135.84, 50.08) --
	(136.10, 49.85) --
	(136.36, 49.62) --
	(136.62, 49.40) --
	(136.89, 49.17) --
	(137.15, 48.95) --
	(137.41, 48.73) --
	(137.67, 48.51) --
	(137.93, 48.29) --
	(138.20, 48.07) --
	(138.46, 47.85) --
	(138.72, 47.64) --
	(138.98, 47.43) --
	(139.24, 47.22) --
	(139.51, 47.01) --
	(139.77, 46.80) --
	(140.03, 46.59) --
	(140.29, 46.39) --
	(140.55, 46.19) --
	(140.82, 45.99) --
	(141.08, 45.79) --
	(141.34, 45.60) --
	(141.60, 45.41) --
	(141.86, 45.22) --
	(142.13, 45.03) --
	(142.39, 44.84) --
	(142.65, 44.66) --
	(142.91, 44.48) --
	(143.17, 44.30) --
	(143.44, 44.13) --
	(143.70, 43.96) --
	(143.96, 43.79) --
	(144.22, 43.62) --
	(144.48, 43.45) --
	(144.75, 43.29) --
	(145.01, 43.13) --
	(145.27, 42.97) --
	(145.53, 42.82) --
	(145.79, 42.66) --
	(146.06, 42.51) --
	(146.32, 42.37) --
	(146.58, 42.22) --
	(146.84, 42.08) --
	(147.11, 41.94) --
	(147.37, 41.81) --
	(147.63, 41.67) --
	(147.89, 41.54) --
	(148.15, 41.41) --
	(148.42, 41.28) --
	(148.68, 41.16) --
	(148.94, 41.04) --
	(149.20, 40.92) --
	(149.46, 40.80) --
	(149.73, 40.69) --
	(149.99, 40.58) --
	(150.25, 40.47) --
	(150.51, 40.36) --
	(150.77, 40.26) --
	(151.04, 40.16) --
	(151.30, 40.06) --
	(151.56, 39.96) --
	(151.82, 39.87) --
	(152.08, 39.77) --
	(152.35, 39.68) --
	(152.61, 39.59) --
	(152.87, 39.51) --
	(153.13, 39.42) --
	(153.39, 39.34) --
	(153.66, 39.26) --
	(153.92, 39.19) --
	(154.18, 39.11) --
	(154.44, 39.04) --
	(154.70, 38.96) --
	(154.97, 38.90) --
	(155.23, 38.83) --
	(155.49, 38.76) --
	(155.75, 38.70) --
	(156.01, 38.63) --
	(156.28, 38.57) --
	(156.54, 38.52) --
	(156.80, 38.46) --
	(157.06, 38.40) --
	(157.32, 38.35) --
	(157.59, 38.30) --
	(157.85, 38.25) --
	(158.11, 38.20) --
	(158.37, 38.15) --
	(158.63, 38.10) --
	(158.90, 38.06) --
	(159.16, 38.01) --
	(159.42, 37.97) --
	(159.68, 37.93) --
	(159.94, 37.89) --
	(160.21, 37.85) --
	(160.47, 37.82) --
	(160.73, 37.78) --
	(160.99, 37.75) --
	(161.25, 37.71) --
	(161.52, 37.68) --
	(161.78, 37.65) --
	(162.04, 37.62) --
	(162.30, 37.59) --
	(162.56, 37.56) --
	(162.83, 37.53) --
	(163.09, 37.51) --
	(163.35, 37.48) --
	(163.61, 37.46) --
	(163.87, 37.44) --
	(164.14, 37.41) --
	(164.40, 37.39) --
	(164.66, 37.37) --
	(164.92, 37.35) --
	(165.18, 37.33) --
	(165.45, 37.31) --
	(165.71, 37.29) --
	(165.97, 37.28) --
	(166.23, 37.26) --
	(166.49, 37.24) --
	(166.76, 37.23) --
	(167.02, 37.21) --
	(167.28, 37.20) --
	(167.54, 37.18) --
	(167.80, 37.17) --
	(168.07, 37.16) --
	(168.33, 37.15) --
	(168.59, 37.13) --
	(168.85, 37.12) --
	(169.11, 37.11) --
	(169.38, 37.10) --
	(169.64, 37.09) --
	(169.90, 37.08) --
	(170.16, 37.07) --
	(170.42, 37.06) --
	(170.69, 37.06) --
	(170.95, 37.05) --
	(171.21, 37.04) --
	(171.47, 37.03) --
	(171.73, 37.03) --
	(172.00, 37.02) --
	(172.26, 37.01) --
	(172.52, 37.01) --
	(172.78, 37.00) --
	(173.04, 37.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 36.92) --
	( 42.56, 36.92) --
	( 42.82, 36.92) --
	( 43.09, 36.92) --
	( 43.35, 36.93) --
	( 43.61, 36.93) --
	( 43.87, 36.93) --
	( 44.13, 36.94) --
	( 44.40, 36.94) --
	( 44.66, 36.94) --
	( 44.92, 36.95) --
	( 45.18, 36.95) --
	( 45.44, 36.95) --
	( 45.71, 36.96) --
	( 45.97, 36.96) --
	( 46.23, 36.97) --
	( 46.49, 36.97) --
	( 46.75, 36.98) --
	( 47.02, 36.98) --
	( 47.28, 36.99) --
	( 47.54, 37.00) --
	( 47.80, 37.00) --
	( 48.06, 37.01) --
	( 48.33, 37.02) --
	( 48.59, 37.03) --
	( 48.85, 37.03) --
	( 49.11, 37.04) --
	( 49.37, 37.05) --
	( 49.64, 37.06) --
	( 49.90, 37.07) --
	( 50.16, 37.08) --
	( 50.42, 37.10) --
	( 50.68, 37.11) --
	( 50.95, 37.12) --
	( 51.21, 37.14) --
	( 51.47, 37.15) --
	( 51.73, 37.17) --
	( 51.99, 37.18) --
	( 52.26, 37.20) --
	( 52.52, 37.22) --
	( 52.78, 37.24) --
	( 53.04, 37.26) --
	( 53.30, 37.28) --
	( 53.57, 37.30) --
	( 53.83, 37.33) --
	( 54.09, 37.35) --
	( 54.35, 37.38) --
	( 54.61, 37.40) --
	( 54.88, 37.43) --
	( 55.14, 37.46) --
	( 55.40, 37.50) --
	( 55.66, 37.53) --
	( 55.92, 37.56) --
	( 56.19, 37.60) --
	( 56.45, 37.64) --
	( 56.71, 37.68) --
	( 56.97, 37.72) --
	( 57.23, 37.77) --
	( 57.50, 37.82) --
	( 57.76, 37.87) --
	( 58.02, 37.92) --
	( 58.28, 37.97) --
	( 58.54, 38.03) --
	( 58.81, 38.09) --
	( 59.07, 38.15) --
	( 59.33, 38.22) --
	( 59.59, 38.29) --
	( 59.85, 38.36) --
	( 60.12, 38.43) --
	( 60.38, 38.51) --
	( 60.64, 38.59) --
	( 60.90, 38.68) --
	( 61.16, 38.77) --
	( 61.43, 38.86) --
	( 61.69, 38.96) --
	( 61.95, 39.06) --
	( 62.21, 39.17) --
	( 62.47, 39.28) --
	( 62.74, 39.40) --
	( 63.00, 39.52) --
	( 63.26, 39.65) --
	( 63.52, 39.78) --
	( 63.78, 39.92) --
	( 64.05, 40.06) --
	( 64.31, 40.21) --
	( 64.57, 40.37) --
	( 64.83, 40.53) --
	( 65.09, 40.70) --
	( 65.36, 40.88) --
	( 65.62, 41.06) --
	( 65.88, 41.25) --
	( 66.14, 41.45) --
	( 66.40, 41.66) --
	( 66.67, 41.87) --
	( 66.93, 42.09) --
	( 67.19, 42.32) --
	( 67.45, 42.57) --
	( 67.71, 42.82) --
	( 67.98, 43.08) --
	( 68.24, 43.35) --
	( 68.50, 43.63) --
	( 68.76, 43.92) --
	( 69.02, 44.22) --
	( 69.29, 44.53) --
	( 69.55, 44.85) --
	( 69.81, 45.19) --
	( 70.07, 45.54) --
	( 70.33, 45.90) --
	( 70.60, 46.27) --
	( 70.86, 46.65) --
	( 71.12, 47.05) --
	( 71.38, 47.47) --
	( 71.64, 47.89) --
	( 71.91, 48.34) --
	( 72.17, 48.79) --
	( 72.43, 49.27) --
	( 72.69, 49.76) --
	( 72.95, 50.26) --
	( 73.22, 50.78) --
	( 73.48, 51.32) --
	( 73.74, 51.87) --
	( 74.00, 36.89) --
	( 74.26, 36.89) --
	( 74.53, 36.89) --
	( 74.79, 36.89) --
	( 75.05, 36.89) --
	( 75.31, 36.89) --
	( 75.58, 36.89) --
	( 75.84, 36.89) --
	( 76.10, 36.89) --
	( 76.36, 36.89) --
	( 76.62, 36.89) --
	( 76.89, 36.89) --
	( 77.15, 36.89) --
	( 77.41, 36.89) --
	( 77.67, 36.89) --
	( 77.93, 36.89) --
	( 78.20, 36.89) --
	( 78.46, 36.89) --
	( 78.72, 36.89) --
	( 78.98, 36.89) --
	( 79.24, 36.89) --
	( 79.51, 36.89) --
	( 79.77, 36.89) --
	( 80.03, 36.89) --
	( 80.29, 36.89) --
	( 80.55, 36.89) --
	( 80.82, 36.89) --
	( 81.08, 36.89) --
	( 81.34, 36.89) --
	( 81.60, 36.89) --
	( 81.86, 36.89) --
	( 82.13, 36.89) --
	( 82.39, 36.89) --
	( 82.65, 36.89) --
	( 82.91, 36.89) --
	( 83.17, 36.89) --
	( 83.44, 36.89) --
	( 83.70, 36.89) --
	( 83.96, 36.89) --
	( 84.22, 36.89) --
	( 84.48, 36.89) --
	( 84.75, 36.89) --
	( 85.01, 36.89) --
	( 85.27, 36.89) --
	( 85.53, 36.89) --
	( 85.79, 36.89) --
	( 86.06, 36.89) --
	( 86.32, 36.89) --
	( 86.58, 36.89) --
	( 86.84, 36.89) --
	( 87.10, 36.89) --
	( 87.37, 36.89) --
	( 87.63, 36.89) --
	( 87.89, 36.89) --
	( 88.15, 36.89) --
	( 88.41, 36.89) --
	( 88.68, 36.89) --
	( 88.94, 36.89) --
	( 89.20, 36.89) --
	( 89.46, 36.89) --
	( 89.72, 36.89) --
	( 89.99, 36.89) --
	( 90.25, 36.89) --
	( 90.51, 36.89) --
	( 90.77, 36.89) --
	( 91.03, 36.89) --
	( 91.30, 36.89) --
	( 91.56, 36.89) --
	( 91.82, 36.89) --
	( 92.08, 36.89) --
	( 92.34, 36.89) --
	( 92.61, 36.89) --
	( 92.87, 36.89) --
	( 93.13, 36.89) --
	( 93.39, 36.89) --
	( 93.65, 36.89) --
	( 93.92, 36.89) --
	( 94.18, 36.89) --
	( 94.44, 36.89) --
	( 94.70, 36.89) --
	( 94.96, 36.89) --
	( 95.23, 36.89) --
	( 95.49, 36.89) --
	( 95.75, 36.89) --
	( 96.01, 36.89) --
	( 96.27, 36.89) --
	( 96.54, 36.89) --
	( 96.80, 36.89) --
	( 97.06, 36.89) --
	( 97.32, 36.89) --
	( 97.58, 36.89) --
	( 97.85, 36.89) --
	( 98.11, 36.89) --
	( 98.37, 36.89) --
	( 98.63, 36.89) --
	( 98.89, 36.89) --
	( 99.16, 36.89) --
	( 99.42, 36.89) --
	( 99.68, 36.89) --
	( 99.94, 36.89) --
	(100.20, 36.89) --
	(100.47, 36.89) --
	(100.73, 36.89) --
	(100.99, 36.89) --
	(101.25, 36.89) --
	(101.51, 36.89) --
	(101.78, 36.89) --
	(102.04, 36.89) --
	(102.30, 36.89) --
	(102.56, 36.89) --
	(102.82, 36.89) --
	(103.09, 36.89) --
	(103.35, 36.89) --
	(103.61, 36.89) --
	(103.87, 36.89) --
	(104.13, 36.89) --
	(104.40, 36.89) --
	(104.66, 36.89) --
	(104.92, 36.89) --
	(105.18, 36.89) --
	(105.44, 36.89) --
	(105.71, 36.89) --
	(105.97, 36.89) --
	(106.23, 36.89) --
	(106.49, 36.89) --
	(106.75, 36.89) --
	(107.02, 36.89) --
	(107.28, 36.89) --
	(107.54, 36.89) --
	(107.80, 36.89) --
	(108.06, 36.89) --
	(108.33, 36.89) --
	(108.59, 36.89) --
	(108.85, 36.89) --
	(109.11, 36.89) --
	(109.37, 36.89) --
	(109.64, 36.89) --
	(109.90, 36.89) --
	(110.16, 36.89) --
	(110.42, 36.89) --
	(110.68, 36.89) --
	(110.95, 36.89) --
	(111.21, 36.89) --
	(111.47, 36.89) --
	(111.73, 36.89) --
	(112.00, 36.89) --
	(112.26, 36.89) --
	(112.52, 36.89) --
	(112.78, 36.89) --
	(113.04, 36.89) --
	(113.31, 36.89) --
	(113.57, 36.89) --
	(113.83, 36.89) --
	(114.09, 36.89) --
	(114.35, 36.89) --
	(114.62, 36.89) --
	(114.88, 36.89) --
	(115.14, 36.89) --
	(115.40, 36.89) --
	(115.66, 36.89) --
	(115.93, 36.89) --
	(116.19, 36.89) --
	(116.45, 36.89) --
	(116.71, 36.89) --
	(116.97, 36.89) --
	(117.24, 36.89) --
	(117.50, 36.89) --
	(117.76, 36.89) --
	(118.02, 36.89) --
	(118.28, 36.89) --
	(118.55, 36.89) --
	(118.81, 36.89) --
	(119.07, 36.89) --
	(119.33, 36.89) --
	(119.59, 36.89) --
	(119.86, 36.89) --
	(120.12, 36.89) --
	(120.38, 36.89) --
	(120.64, 36.89) --
	(120.90, 36.89) --
	(121.17, 36.89) --
	(121.43, 36.89) --
	(121.69, 36.89) --
	(121.95, 36.89) --
	(122.21, 36.89) --
	(122.48, 36.89) --
	(122.74, 36.89) --
	(123.00, 36.89) --
	(123.26, 36.89) --
	(123.52, 36.89) --
	(123.79, 36.89) --
	(124.05, 36.89) --
	(124.31, 36.89) --
	(124.57, 36.89) --
	(124.83, 36.89) --
	(125.10, 36.89) --
	(125.36, 36.89) --
	(125.62, 36.89) --
	(125.88, 36.89) --
	(126.14, 36.89) --
	(126.41, 36.89) --
	(126.67, 36.89) --
	(126.93, 36.89) --
	(127.19, 36.89) --
	(127.45, 36.89) --
	(127.72, 36.89) --
	(127.98, 36.89) --
	(128.24, 36.89) --
	(128.50, 36.89) --
	(128.76, 36.89) --
	(129.03, 36.89) --
	(129.29, 36.89) --
	(129.55, 36.89) --
	(129.81, 36.89) --
	(130.07, 36.89) --
	(130.34, 36.89) --
	(130.60, 36.89) --
	(130.86, 36.89) --
	(131.12, 36.89) --
	(131.38, 36.89) --
	(131.65, 36.89) --
	(131.91, 36.89) --
	(132.17, 36.89) --
	(132.43, 36.89) --
	(132.69, 36.89) --
	(132.96, 36.89) --
	(133.22, 36.89) --
	(133.48, 36.89) --
	(133.74, 36.89) --
	(134.00, 36.89) --
	(134.27, 36.89) --
	(134.53, 36.89) --
	(134.79, 36.89) --
	(135.05, 36.89) --
	(135.31, 36.89) --
	(135.58, 36.89) --
	(135.84, 36.89) --
	(136.10, 36.89) --
	(136.36, 36.89) --
	(136.62, 36.89) --
	(136.89, 36.89) --
	(137.15, 36.89) --
	(137.41, 36.89) --
	(137.67, 36.89) --
	(137.93, 36.89) --
	(138.20, 36.89) --
	(138.46, 36.89) --
	(138.72, 36.89) --
	(138.98, 36.89) --
	(139.24, 36.89) --
	(139.51, 36.89) --
	(139.77, 36.89) --
	(140.03, 36.89) --
	(140.29, 36.89) --
	(140.55, 36.89) --
	(140.82, 36.89) --
	(141.08, 36.89) --
	(141.34, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.13,139.84) --
	(142.39,137.50) --
	(142.65,135.19) --
	(142.91,132.91) --
	(143.17,130.66) --
	(143.44,128.44) --
	(143.70,126.25) --
	(143.96,124.10) --
	(144.22,121.98) --
	(144.48,119.89) --
	(144.75,117.83) --
	(145.01,115.81) --
	(145.27,113.82) --
	(145.53,111.86) --
	(145.79,109.93) --
	(146.06,108.04) --
	(146.32,106.18) --
	(146.58,104.35) --
	(146.84,102.56) --
	(147.11,100.80) --
	(147.37, 99.07) --
	(147.63, 97.38) --
	(147.89, 95.71) --
	(148.15, 94.08) --
	(148.42, 92.48) --
	(148.68, 90.92) --
	(148.94, 89.38) --
	(149.20, 87.88) --
	(149.46, 86.41) --
	(149.73, 84.97) --
	(149.99, 83.56) --
	(150.25, 82.18) --
	(150.51, 80.84) --
	(150.77, 79.52) --
	(151.04, 78.23) --
	(151.30, 76.98) --
	(151.56, 75.75) --
	(151.82, 74.55) --
	(152.08, 73.38) --
	(152.35, 72.23) --
	(152.61, 71.12) --
	(152.87, 70.03) --
	(153.13, 68.97) --
	(153.39, 67.94) --
	(153.66, 66.93) --
	(153.92, 65.95) --
	(154.18, 64.99) --
	(154.44, 64.06) --
	(154.70, 63.16) --
	(154.97, 62.27) --
	(155.23, 61.42) --
	(155.49, 60.58) --
	(155.75, 59.77) --
	(156.01, 58.98) --
	(156.28, 58.22) --
	(156.54, 57.47) --
	(156.80, 56.75) --
	(157.06, 56.05) --
	(157.32, 55.36) --
	(157.59, 54.70) --
	(157.85, 54.06) --
	(158.11, 53.44) --
	(158.37, 52.84) --
	(158.63, 52.25) --
	(158.90, 51.68) --
	(159.16, 51.13) --
	(159.42, 50.60) --
	(159.68, 50.09) --
	(159.94, 49.59) --
	(160.21, 49.10) --
	(160.47, 48.64) --
	(160.73, 48.18) --
	(160.99, 47.75) --
	(161.25, 47.32) --
	(161.52, 46.92) --
	(161.78, 46.52) --
	(162.04, 46.14) --
	(162.30, 45.77) --
	(162.56, 45.41) --
	(162.83, 45.07) --
	(163.09, 44.74) --
	(163.35, 44.42) --
	(163.61, 44.11) --
	(163.87, 43.81) --
	(164.14, 43.53) --
	(164.40, 43.25) --
	(164.66, 42.99) --
	(164.92, 42.73) --
	(165.18, 42.48) --
	(165.45, 42.24) --
	(165.71, 42.02) --
	(165.97, 41.80) --
	(166.23, 41.58) --
	(166.49, 41.38) --
	(166.76, 41.18) --
	(167.02, 41.00) --
	(167.28, 40.81) --
	(167.54, 40.64) --
	(167.80, 40.47) --
	(168.07, 40.31) --
	(168.33, 40.16) --
	(168.59, 40.01) --
	(168.85, 39.87) --
	(169.11, 39.73) --
	(169.38, 39.60) --
	(169.64, 39.48) --
	(169.90, 39.36) --
	(170.16, 39.24) --
	(170.42, 39.13) --
	(170.69, 39.03) --
	(170.95, 38.93) --
	(171.21, 38.83) --
	(171.47, 38.74) --
	(171.73, 38.65) --
	(172.00, 38.57) --
	(172.26, 38.48) --
	(172.52, 38.41) --
	(172.78, 38.33) --
	(173.04, 38.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.76, 31.68) --
	( 35.76,146.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.81, 33.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.81, 65.42) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.81, 96.99) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.81,128.56) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 36.89) --
	( 35.76, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 68.45) --
	( 35.76, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01,100.02) --
	( 35.76,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01,131.59) --
	( 35.76,131.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.76, 31.68) --
	(179.58, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.86, 28.93) --
	( 38.86, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.27, 28.93) --
	( 73.27, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.67, 28.93) --
	(107.67, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.08, 28.93) --
	(142.08, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.49, 28.93) --
	(176.49, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.86, 20.67) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.27, 20.67) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.67, 20.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.08, 20.67) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49, 20.67) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.67,  7.93) {$x_s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 88.97) {Density};
\end{scope}
\begin{scope}
\path[clip] (185.08,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.08,  0.00) rectangle (361.35,151.77);
\end{scope}
\begin{scope}
\path[clip] (198.51, 31.68) rectangle (355.85,146.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.51, 31.68) rectangle (355.85,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05, 36.89) -- (308.05,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (286.59, 31.68) -- (286.59,146.27);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.10] (308.05, 36.89) rectangle (355.85,146.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (205.66, 36.89) --
	(205.95, 36.89) --
	(206.24, 36.89) --
	(206.52, 36.89) --
	(206.81, 36.89) --
	(207.10, 36.89) --
	(207.38, 36.89) --
	(207.67, 36.89) --
	(207.96, 36.89) --
	(208.24, 36.89) --
	(208.53, 36.89) --
	(208.82, 36.89) --
	(209.10, 36.89) --
	(209.39, 36.89) --
	(209.68, 36.89) --
	(209.96, 36.89) --
	(210.25, 36.89) --
	(210.54, 36.89) --
	(210.82, 36.89) --
	(211.11, 36.90) --
	(211.40, 36.90) --
	(211.68, 36.90) --
	(211.97, 36.90) --
	(212.26, 36.90) --
	(212.54, 36.90) --
	(212.83, 36.90) --
	(213.12, 36.90) --
	(213.40, 36.90) --
	(213.69, 36.90) --
	(213.98, 36.90) --
	(214.26, 36.90) --
	(214.55, 36.90) --
	(214.84, 36.90) --
	(215.12, 36.91) --
	(215.41, 36.91) --
	(215.70, 36.91) --
	(215.98, 36.91) --
	(216.27, 36.91) --
	(216.56, 36.91) --
	(216.84, 36.91) --
	(217.13, 36.91) --
	(217.41, 36.92) --
	(217.70, 36.92) --
	(217.99, 36.92) --
	(218.27, 36.92) --
	(218.56, 36.92) --
	(218.85, 36.93) --
	(219.13, 36.93) --
	(219.42, 36.93) --
	(219.71, 36.93) --
	(219.99, 36.94) --
	(220.28, 36.94) --
	(220.57, 36.94) --
	(220.85, 36.94) --
	(221.14, 36.95) --
	(221.43, 36.95) --
	(221.71, 36.95) --
	(222.00, 36.96) --
	(222.29, 36.96) --
	(222.57, 36.96) --
	(222.86, 36.97) --
	(223.15, 36.97) --
	(223.43, 36.98) --
	(223.72, 36.98) --
	(224.01, 36.99) --
	(224.29, 36.99) --
	(224.58, 37.00) --
	(224.87, 37.00) --
	(225.15, 37.01) --
	(225.44, 37.02) --
	(225.73, 37.02) --
	(226.01, 37.03) --
	(226.30, 37.04) --
	(226.59, 37.04) --
	(226.87, 37.05) --
	(227.16, 37.06) --
	(227.45, 37.07) --
	(227.73, 37.08) --
	(228.02, 37.09) --
	(228.31, 37.10) --
	(228.59, 37.11) --
	(228.88, 37.12) --
	(229.17, 37.13) --
	(229.45, 37.14) --
	(229.74, 37.15) --
	(230.03, 37.16) --
	(230.31, 37.18) --
	(230.60, 37.19) --
	(230.89, 37.20) --
	(231.17, 37.22) --
	(231.46, 37.23) --
	(231.75, 37.25) --
	(232.03, 37.26) --
	(232.32, 37.28) --
	(232.61, 37.30) --
	(232.89, 37.32) --
	(233.18, 37.34) --
	(233.47, 37.36) --
	(233.75, 37.38) --
	(234.04, 37.40) --
	(234.33, 37.42) --
	(234.61, 37.44) --
	(234.90, 37.47) --
	(235.19, 37.49) --
	(235.47, 37.52) --
	(235.76, 37.54) --
	(236.05, 37.57) --
	(236.33, 37.60) --
	(236.62, 37.63) --
	(236.91, 37.66) --
	(237.19, 37.69) --
	(237.48, 37.72) --
	(237.77, 37.76) --
	(238.05, 37.79) --
	(238.34, 37.83) --
	(238.63, 37.87) --
	(238.91, 37.91) --
	(239.20, 37.94) --
	(239.49, 37.99) --
	(239.77, 38.03) --
	(240.06, 38.07) --
	(240.35, 38.12) --
	(240.63, 38.16) --
	(240.92, 38.21) --
	(241.21, 38.26) --
	(241.49, 38.31) --
	(241.78, 38.37) --
	(242.07, 38.42) --
	(242.35, 38.48) --
	(242.64, 38.54) --
	(242.93, 38.59) --
	(243.21, 38.66) --
	(243.50, 38.72) --
	(243.79, 38.78) --
	(244.07, 38.85) --
	(244.36, 38.92) --
	(244.65, 38.99) --
	(244.93, 39.06) --
	(245.22, 39.14) --
	(245.51, 39.21) --
	(245.79, 39.29) --
	(246.08, 39.37) --
	(246.37, 39.45) --
	(246.65, 39.54) --
	(246.94, 39.62) --
	(247.23, 39.71) --
	(247.51, 39.80) --
	(247.80, 39.90) --
	(248.09, 39.99) --
	(248.37, 40.09) --
	(248.66, 40.19) --
	(248.95, 40.29) --
	(249.23, 40.40) --
	(249.52, 40.51) --
	(249.81, 40.62) --
	(250.09, 40.73) --
	(250.38, 40.84) --
	(250.67, 40.96) --
	(250.95, 41.08) --
	(251.24, 41.20) --
	(251.53, 41.33) --
	(251.81, 41.45) --
	(252.10, 41.58) --
	(252.39, 41.72) --
	(252.67, 41.85) --
	(252.96, 41.99) --
	(253.25, 42.13) --
	(253.53, 42.27) --
	(253.82, 42.42) --
	(254.11, 42.57) --
	(254.39, 42.72) --
	(254.68, 42.87) --
	(254.97, 43.03) --
	(255.25, 43.18) --
	(255.54, 43.34) --
	(255.83, 43.51) --
	(256.11, 43.67) --
	(256.40, 43.84) --
	(256.69, 44.01) --
	(256.97, 44.19) --
	(257.26, 44.36) --
	(257.55, 44.54) --
	(257.83, 44.72) --
	(258.12, 44.91) --
	(258.41, 45.09) --
	(258.69, 45.28) --
	(258.98, 45.47) --
	(259.27, 45.67) --
	(259.55, 45.86) --
	(259.84, 46.06) --
	(260.13, 46.26) --
	(260.41, 46.46) --
	(260.70, 46.66) --
	(260.98, 46.87) --
	(261.27, 47.08) --
	(261.56, 47.29) --
	(261.84, 47.50) --
	(262.13, 47.71) --
	(262.42, 47.93) --
	(262.70, 48.14) --
	(262.99, 48.36) --
	(263.28, 48.58) --
	(263.56, 48.80) --
	(263.85, 49.03) --
	(264.14, 49.25) --
	(264.42, 49.48) --
	(264.71, 49.70) --
	(265.00, 49.93) --
	(265.28, 50.16) --
	(265.57, 50.39) --
	(265.86, 50.62) --
	(266.14, 50.85) --
	(266.43, 51.08) --
	(266.72, 51.31) --
	(267.00, 51.54) --
	(267.29, 51.78) --
	(267.58, 52.01) --
	(267.86, 52.24) --
	(268.15, 52.47) --
	(268.44, 52.71) --
	(268.72, 52.94) --
	(269.01, 53.17) --
	(269.30, 53.40) --
	(269.58, 53.63) --
	(269.87, 53.86) --
	(270.16, 54.09) --
	(270.44, 54.32) --
	(270.73, 54.55) --
	(271.02, 54.77) --
	(271.30, 55.00) --
	(271.59, 55.22) --
	(271.88, 55.44) --
	(272.16, 55.66) --
	(272.45, 55.88) --
	(272.74, 56.10) --
	(273.02, 56.31) --
	(273.31, 56.52) --
	(273.60, 56.73) --
	(273.88, 56.94) --
	(274.17, 57.15) --
	(274.46, 57.35) --
	(274.74, 57.55) --
	(275.03, 57.74) --
	(275.32, 57.94) --
	(275.60, 58.13) --
	(275.89, 58.32) --
	(276.18, 58.50) --
	(276.46, 58.68) --
	(276.75, 58.86) --
	(277.04, 59.03) --
	(277.32, 59.20) --
	(277.61, 59.36) --
	(277.90, 59.53) --
	(278.18, 59.68) --
	(278.47, 59.84) --
	(278.76, 59.98) --
	(279.04, 60.13) --
	(279.33, 60.27) --
	(279.62, 60.40) --
	(279.90, 60.53) --
	(280.19, 60.66) --
	(280.48, 60.78) --
	(280.76, 60.90) --
	(281.05, 61.01) --
	(281.34, 61.11) --
	(281.62, 61.21) --
	(281.91, 61.31) --
	(282.20, 61.40) --
	(282.48, 61.48) --
	(282.77, 61.56) --
	(283.06, 61.63) --
	(283.34, 61.70) --
	(283.63, 61.76) --
	(283.92, 61.82) --
	(284.20, 61.87) --
	(284.49, 61.92) --
	(284.78, 61.96) --
	(285.06, 61.99) --
	(285.35, 62.02) --
	(285.64, 62.04) --
	(285.92, 62.06) --
	(286.21, 62.07) --
	(286.50, 62.07) --
	(286.78, 62.07) --
	(287.07, 62.07) --
	(287.36, 62.05) --
	(287.64, 62.03) --
	(287.93, 62.01) --
	(288.22, 61.98) --
	(288.50, 61.94) --
	(288.79, 61.90) --
	(289.08, 61.86) --
	(289.36, 61.80) --
	(289.65, 61.74) --
	(289.94, 61.68) --
	(290.22, 61.61) --
	(290.51, 61.53) --
	(290.80, 61.45) --
	(291.08, 61.37) --
	(291.37, 61.28) --
	(291.66, 61.18) --
	(291.94, 61.08) --
	(292.23, 60.97) --
	(292.52, 60.86) --
	(292.80, 60.74) --
	(293.09, 60.62) --
	(293.38, 60.49) --
	(293.66, 60.36) --
	(293.95, 60.22) --
	(294.24, 60.08) --
	(294.52, 59.93) --
	(294.81, 59.78) --
	(295.10, 59.63) --
	(295.38, 59.47) --
	(295.67, 59.31) --
	(295.96, 59.14) --
	(296.24, 58.97) --
	(296.53, 58.80) --
	(296.82, 58.62) --
	(297.10, 58.44) --
	(297.39, 58.25) --
	(297.68, 58.06) --
	(297.96, 57.87) --
	(298.25, 57.68) --
	(298.54, 57.48) --
	(298.82, 57.28) --
	(299.11, 57.08) --
	(299.40, 56.87) --
	(299.68, 56.66) --
	(299.97, 56.45) --
	(300.26, 56.24) --
	(300.54, 56.02) --
	(300.83, 55.81) --
	(301.12, 55.59) --
	(301.40, 55.37) --
	(301.69, 55.14) --
	(301.98, 54.92) --
	(302.26, 54.70) --
	(302.55, 54.47) --
	(302.84, 54.24) --
	(303.12, 54.01) --
	(303.41, 53.78) --
	(303.70, 53.55) --
	(303.98, 53.32) --
	(304.27, 53.09) --
	(304.55, 52.86) --
	(304.84, 52.63) --
	(305.13, 52.39) --
	(305.41, 52.16) --
	(305.70, 51.93) --
	(305.99, 51.70) --
	(306.27, 51.46) --
	(306.56, 51.23) --
	(306.85, 51.00) --
	(307.13, 50.77) --
	(307.42, 50.54) --
	(307.71, 50.31) --
	(307.99, 50.08) --
	(308.28, 49.85) --
	(308.57, 49.62) --
	(308.85, 49.40) --
	(309.14, 49.17) --
	(309.43, 48.95) --
	(309.71, 48.73) --
	(310.00, 48.51) --
	(310.29, 48.29) --
	(310.57, 48.07) --
	(310.86, 47.85) --
	(311.15, 47.64) --
	(311.43, 47.43) --
	(311.72, 47.22) --
	(312.01, 47.01) --
	(312.29, 46.80) --
	(312.58, 46.59) --
	(312.87, 46.39) --
	(313.15, 46.19) --
	(313.44, 45.99) --
	(313.73, 45.79) --
	(314.01, 45.60) --
	(314.30, 45.41) --
	(314.59, 45.22) --
	(314.87, 45.03) --
	(315.16, 44.84) --
	(315.45, 44.66) --
	(315.73, 44.48) --
	(316.02, 44.30) --
	(316.31, 44.13) --
	(316.59, 43.96) --
	(316.88, 43.79) --
	(317.17, 43.62) --
	(317.45, 43.45) --
	(317.74, 43.29) --
	(318.03, 43.13) --
	(318.31, 42.97) --
	(318.60, 42.82) --
	(318.89, 42.66) --
	(319.17, 42.51) --
	(319.46, 42.37) --
	(319.75, 42.22) --
	(320.03, 42.08) --
	(320.32, 41.94) --
	(320.61, 41.81) --
	(320.89, 41.67) --
	(321.18, 41.54) --
	(321.47, 41.41) --
	(321.75, 41.28) --
	(322.04, 41.16) --
	(322.33, 41.04) --
	(322.61, 40.92) --
	(322.90, 40.80) --
	(323.19, 40.69) --
	(323.47, 40.58) --
	(323.76, 40.47) --
	(324.05, 40.36) --
	(324.33, 40.26) --
	(324.62, 40.16) --
	(324.91, 40.06) --
	(325.19, 39.96) --
	(325.48, 39.87) --
	(325.77, 39.77) --
	(326.05, 39.68) --
	(326.34, 39.59) --
	(326.63, 39.51) --
	(326.91, 39.42) --
	(327.20, 39.34) --
	(327.49, 39.26) --
	(327.77, 39.19) --
	(328.06, 39.11) --
	(328.35, 39.04) --
	(328.63, 38.96) --
	(328.92, 38.90) --
	(329.21, 38.83) --
	(329.49, 38.76) --
	(329.78, 38.70) --
	(330.07, 38.63) --
	(330.35, 38.57) --
	(330.64, 38.52) --
	(330.93, 38.46) --
	(331.21, 38.40) --
	(331.50, 38.35) --
	(331.79, 38.30) --
	(332.07, 38.25) --
	(332.36, 38.20) --
	(332.65, 38.15) --
	(332.93, 38.10) --
	(333.22, 38.06) --
	(333.51, 38.01) --
	(333.79, 37.97) --
	(334.08, 37.93) --
	(334.37, 37.89) --
	(334.65, 37.85) --
	(334.94, 37.82) --
	(335.23, 37.78) --
	(335.51, 37.75) --
	(335.80, 37.71) --
	(336.09, 37.68) --
	(336.37, 37.65) --
	(336.66, 37.62) --
	(336.95, 37.59) --
	(337.23, 37.56) --
	(337.52, 37.53) --
	(337.81, 37.51) --
	(338.09, 37.48) --
	(338.38, 37.46) --
	(338.67, 37.44) --
	(338.95, 37.41) --
	(339.24, 37.39) --
	(339.53, 37.37) --
	(339.81, 37.35) --
	(340.10, 37.33) --
	(340.39, 37.31) --
	(340.67, 37.29) --
	(340.96, 37.28) --
	(341.25, 37.26) --
	(341.53, 37.24) --
	(341.82, 37.23) --
	(342.11, 37.21) --
	(342.39, 37.20) --
	(342.68, 37.18) --
	(342.97, 37.17) --
	(343.25, 37.16) --
	(343.54, 37.15) --
	(343.83, 37.13) --
	(344.11, 37.12) --
	(344.40, 37.11) --
	(344.69, 37.10) --
	(344.97, 37.09) --
	(345.26, 37.08) --
	(345.55, 37.07) --
	(345.83, 37.06) --
	(346.12, 37.06) --
	(346.41, 37.05) --
	(346.69, 37.04) --
	(346.98, 37.03) --
	(347.26, 37.03) --
	(347.55, 37.02) --
	(347.84, 37.01) --
	(348.12, 37.01) --
	(348.41, 37.00) --
	(348.70, 37.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.66, 36.89) --
	(205.95, 36.89) --
	(206.24, 36.89) --
	(206.52, 36.89) --
	(206.81, 36.89) --
	(207.10, 36.89) --
	(207.38, 36.89) --
	(207.67, 36.89) --
	(207.96, 36.89) --
	(208.24, 36.89) --
	(208.53, 36.89) --
	(208.82, 36.89) --
	(209.10, 36.89) --
	(209.39, 36.89) --
	(209.68, 36.89) --
	(209.96, 36.89) --
	(210.25, 36.89) --
	(210.54, 36.89) --
	(210.82, 36.89) --
	(211.11, 36.89) --
	(211.40, 36.89) --
	(211.68, 36.89) --
	(211.97, 36.89) --
	(212.26, 36.89) --
	(212.54, 36.89) --
	(212.83, 36.89) --
	(213.12, 36.89) --
	(213.40, 36.89) --
	(213.69, 36.89) --
	(213.98, 36.89) --
	(214.26, 36.89) --
	(214.55, 36.89) --
	(214.84, 36.89) --
	(215.12, 36.89) --
	(215.41, 36.89) --
	(215.70, 36.89) --
	(215.98, 36.89) --
	(216.27, 36.89) --
	(216.56, 36.89) --
	(216.84, 36.89) --
	(217.13, 36.89) --
	(217.41, 36.89) --
	(217.70, 36.89) --
	(217.99, 36.89) --
	(218.27, 36.89) --
	(218.56, 36.89) --
	(218.85, 36.89) --
	(219.13, 36.89) --
	(219.42, 36.89) --
	(219.71, 36.89) --
	(219.99, 36.89) --
	(220.28, 36.89) --
	(220.57, 36.89) --
	(220.85, 36.89) --
	(221.14, 36.89) --
	(221.43, 36.89) --
	(221.71, 36.89) --
	(222.00, 36.89) --
	(222.29, 36.89) --
	(222.57, 36.89) --
	(222.86, 36.89) --
	(223.15, 36.89) --
	(223.43, 36.89) --
	(223.72, 36.89) --
	(224.01, 36.89) --
	(224.29, 36.89) --
	(224.58, 36.89) --
	(224.87, 36.89) --
	(225.15, 36.89) --
	(225.44, 36.89) --
	(225.73, 36.89) --
	(226.01, 36.89) --
	(226.30, 36.89) --
	(226.59, 36.89) --
	(226.87, 36.89) --
	(227.16, 36.89) --
	(227.45, 36.89) --
	(227.73, 36.89) --
	(228.02, 36.89) --
	(228.31, 36.89) --
	(228.59, 36.89) --
	(228.88, 36.89) --
	(229.17, 36.89) --
	(229.45, 36.89) --
	(229.74, 36.89) --
	(230.03, 36.89) --
	(230.31, 36.89) --
	(230.60, 36.89) --
	(230.89, 36.89) --
	(231.17, 36.89) --
	(231.46, 36.89) --
	(231.75, 36.89) --
	(232.03, 36.89) --
	(232.32, 36.89) --
	(232.61, 36.89) --
	(232.89, 36.89) --
	(233.18, 36.89) --
	(233.47, 36.89) --
	(233.75, 36.89) --
	(234.04, 36.89) --
	(234.33, 36.89) --
	(234.61, 36.89) --
	(234.90, 36.89) --
	(235.19, 36.89) --
	(235.47, 36.89) --
	(235.76, 36.89) --
	(236.05, 36.89) --
	(236.33, 36.89) --
	(236.62, 36.89) --
	(236.91, 36.89) --
	(237.19, 36.89) --
	(237.48, 36.89) --
	(237.77, 36.89) --
	(238.05, 36.89) --
	(238.34, 36.89) --
	(238.63, 36.89) --
	(238.91, 36.89) --
	(239.20, 36.89) --
	(239.49, 36.89) --
	(239.77, 36.89) --
	(240.06, 36.89) --
	(240.35, 36.89) --
	(240.63, 36.89) --
	(240.92, 36.89) --
	(241.21, 36.89) --
	(241.49, 36.89) --
	(241.78, 36.89) --
	(242.07, 36.89) --
	(242.35, 36.89) --
	(242.64, 36.89) --
	(242.93, 36.89) --
	(243.21, 36.89) --
	(243.50, 36.89) --
	(243.79, 36.89) --
	(244.07, 36.89) --
	(244.36, 36.89) --
	(244.65, 36.89) --
	(244.93, 36.89) --
	(245.22, 36.89) --
	(245.51, 36.89) --
	(245.79, 36.89) --
	(246.08, 36.89) --
	(246.37, 36.89) --
	(246.65, 36.89) --
	(246.94, 36.89) --
	(247.23, 36.89) --
	(247.51, 36.89) --
	(247.80, 36.89) --
	(248.09, 36.89) --
	(248.37, 36.89) --
	(248.66, 36.89) --
	(248.95, 36.89) --
	(249.23, 36.89) --
	(249.52, 36.89) --
	(249.81, 36.89) --
	(250.09, 36.89) --
	(250.38, 36.89) --
	(250.67, 36.89) --
	(250.95, 36.89) --
	(251.24, 36.89) --
	(251.53, 36.89) --
	(251.81, 36.89) --
	(252.10, 36.89) --
	(252.39, 36.89) --
	(252.67, 36.89) --
	(252.96, 36.89) --
	(253.25, 36.89) --
	(253.53, 36.89) --
	(253.82, 36.89) --
	(254.11, 36.89) --
	(254.39, 36.89) --
	(254.68, 36.89) --
	(254.97, 36.89) --
	(255.25, 36.89) --
	(255.54, 36.89) --
	(255.83, 36.89) --
	(256.11, 36.89) --
	(256.40, 36.89) --
	(256.69, 36.89) --
	(256.97, 36.89) --
	(257.26, 36.89) --
	(257.55, 36.89) --
	(257.83, 36.89) --
	(258.12, 36.89) --
	(258.41, 36.89) --
	(258.69, 36.89) --
	(258.98, 36.89) --
	(259.27, 36.89) --
	(259.55, 36.89) --
	(259.84, 36.89) --
	(260.13, 36.89) --
	(260.41, 36.89) --
	(260.70, 36.89) --
	(260.98, 36.89) --
	(261.27, 36.89) --
	(261.56, 36.89) --
	(261.84, 36.89) --
	(262.13, 36.89) --
	(262.42, 36.89) --
	(262.70, 36.89) --
	(262.99, 36.89) --
	(263.28, 36.89) --
	(263.56, 36.89) --
	(263.85, 36.89) --
	(264.14, 36.89) --
	(264.42, 36.89) --
	(264.71, 36.89) --
	(265.00, 36.89) --
	(265.28, 36.89) --
	(265.57, 36.89) --
	(265.86, 36.89) --
	(266.14, 36.89) --
	(266.43, 36.89) --
	(266.72, 36.89) --
	(267.00, 36.89) --
	(267.29, 36.89) --
	(267.58, 36.89) --
	(267.86, 36.89) --
	(268.15, 36.89) --
	(268.44, 36.89) --
	(268.72, 36.89) --
	(269.01, 36.89) --
	(269.30, 36.89) --
	(269.58, 36.89) --
	(269.87, 36.89) --
	(270.16, 36.89) --
	(270.44, 36.89) --
	(270.73, 36.89) --
	(271.02, 36.89) --
	(271.30, 36.89) --
	(271.59, 36.89) --
	(271.88, 36.89) --
	(272.16, 36.89) --
	(272.45, 36.89) --
	(272.74, 36.89) --
	(273.02, 36.89) --
	(273.31, 36.89) --
	(273.60, 36.89) --
	(273.88, 36.89) --
	(274.17, 36.89) --
	(274.46, 36.89) --
	(274.74, 36.89) --
	(275.03, 36.89) --
	(275.32, 36.89) --
	(275.60, 36.89) --
	(275.89, 36.89) --
	(276.18, 36.89) --
	(276.46, 36.89) --
	(276.75, 36.89) --
	(277.04, 36.89) --
	(277.32, 36.89) --
	(277.61, 36.89) --
	(277.90, 36.89) --
	(278.18, 36.89) --
	(278.47, 36.89) --
	(278.76, 36.89) --
	(279.04, 36.89) --
	(279.33, 36.89) --
	(279.62, 36.89) --
	(279.90, 36.89) --
	(280.19, 36.89) --
	(280.48, 36.89) --
	(280.76, 36.89) --
	(281.05, 36.89) --
	(281.34, 36.89) --
	(281.62, 36.89) --
	(281.91, 36.89) --
	(282.20, 36.89) --
	(282.48, 36.89) --
	(282.77, 36.89) --
	(283.06, 36.89) --
	(283.34, 36.89) --
	(283.63, 36.89) --
	(283.92, 36.89) --
	(284.20, 36.89) --
	(284.49, 36.89) --
	(284.78, 36.89) --
	(285.06, 36.89) --
	(285.35, 36.89) --
	(285.64, 36.89) --
	(285.92, 36.89) --
	(286.21, 36.89) --
	(286.50, 36.89) --
	(286.78, 36.89) --
	(287.07, 36.89) --
	(287.36, 36.89) --
	(287.64, 36.89) --
	(287.93, 36.89) --
	(288.22, 36.89) --
	(288.50, 36.89) --
	(288.79, 36.89) --
	(289.08, 36.89) --
	(289.36, 36.89) --
	(289.65, 36.89) --
	(289.94, 36.89) --
	(290.22, 36.89) --
	(290.51, 36.89) --
	(290.80, 36.89) --
	(291.08, 36.89) --
	(291.37, 36.89) --
	(291.66, 36.89) --
	(291.94, 36.89) --
	(292.23, 36.89) --
	(292.52, 36.89) --
	(292.80, 36.89) --
	(293.09, 36.89) --
	(293.38, 36.89) --
	(293.66, 36.89) --
	(293.95, 36.89) --
	(294.24, 36.89) --
	(294.52, 36.89) --
	(294.81, 36.89) --
	(295.10, 36.89) --
	(295.38, 36.89) --
	(295.67, 36.89) --
	(295.96, 36.89) --
	(296.24, 36.89) --
	(296.53, 36.89) --
	(296.82, 36.89) --
	(297.10, 36.89) --
	(297.39, 36.89) --
	(297.68, 36.89) --
	(297.96, 36.89) --
	(298.25, 36.89) --
	(298.54, 36.89) --
	(298.82, 36.89) --
	(299.11, 36.89) --
	(299.40, 36.89) --
	(299.68, 36.89) --
	(299.97, 36.89) --
	(300.26, 36.89) --
	(300.54, 36.89) --
	(300.83, 36.89) --
	(301.12, 36.89) --
	(301.40, 36.89) --
	(301.69, 36.89) --
	(301.98, 36.89) --
	(302.26, 36.89) --
	(302.55, 36.89) --
	(302.84, 36.89) --
	(303.12, 36.89) --
	(303.41, 36.89) --
	(303.70, 36.89) --
	(303.98, 36.89) --
	(304.27, 36.89) --
	(304.55, 36.89) --
	(304.84, 36.89) --
	(305.13, 36.89) --
	(305.41, 36.89) --
	(305.70, 36.89) --
	(305.99, 36.89) --
	(306.27, 36.89) --
	(306.56, 36.89) --
	(306.85, 36.89) --
	(307.13, 36.89) --
	(307.42, 36.89) --
	(307.71, 36.89) --
	(307.99, 36.89) --
	(308.28,138.85) --
	(308.57,137.07) --
	(308.85,135.29) --
	(309.14,133.52) --
	(309.43,131.76) --
	(309.71,130.01) --
	(310.00,128.28) --
	(310.29,126.55) --
	(310.57,124.84) --
	(310.86,123.14) --
	(311.15,121.45) --
	(311.43,119.78) --
	(311.72,118.12) --
	(312.01,116.47) --
	(312.29,114.84) --
	(312.58,113.23) --
	(312.87,111.63) --
	(313.15,110.05) --
	(313.44,108.49) --
	(313.73,106.94) --
	(314.01,105.41) --
	(314.30,103.90) --
	(314.59,102.41) --
	(314.87,100.93) --
	(315.16, 99.47) --
	(315.45, 98.04) --
	(315.73, 96.62) --
	(316.02, 95.22) --
	(316.31, 93.84) --
	(316.59, 92.48) --
	(316.88, 91.14) --
	(317.17, 89.82) --
	(317.45, 88.52) --
	(317.74, 87.24) --
	(318.03, 85.98) --
	(318.31, 84.74) --
	(318.60, 83.52) --
	(318.89, 82.33) --
	(319.17, 81.15) --
	(319.46, 79.99) --
	(319.75, 78.86) --
	(320.03, 77.74) --
	(320.32, 76.64) --
	(320.61, 75.57) --
	(320.89, 74.52) --
	(321.18, 73.48) --
	(321.47, 72.47) --
	(321.75, 71.47) --
	(322.04, 70.50) --
	(322.33, 69.54) --
	(322.61, 68.61) --
	(322.90, 67.69) --
	(323.19, 66.80) --
	(323.47, 65.92) --
	(323.76, 65.07) --
	(324.05, 64.23) --
	(324.33, 63.41) --
	(324.62, 62.61) --
	(324.91, 61.82) --
	(325.19, 61.06) --
	(325.48, 60.31) --
	(325.77, 59.59) --
	(326.05, 58.88) --
	(326.34, 58.18) --
	(326.63, 57.51) --
	(326.91, 56.85) --
	(327.20, 56.20) --
	(327.49, 55.58) --
	(327.77, 54.97) --
	(328.06, 54.37) --
	(328.35, 53.79) --
	(328.63, 53.23) --
	(328.92, 52.68) --
	(329.21, 52.15) --
	(329.49, 51.63) --
	(329.78, 51.12) --
	(330.07, 50.63) --
	(330.35, 50.16) --
	(330.64, 49.69) --
	(330.93, 49.24) --
	(331.21, 48.81) --
	(331.50, 48.38) --
	(331.79, 47.97) --
	(332.07, 47.57) --
	(332.36, 47.18) --
	(332.65, 46.81) --
	(332.93, 46.44) --
	(333.22, 46.09) --
	(333.51, 45.75) --
	(333.79, 45.42) --
	(334.08, 45.10) --
	(334.37, 44.79) --
	(334.65, 44.49) --
	(334.94, 44.20) --
	(335.23, 43.91) --
	(335.51, 43.64) --
	(335.80, 43.38) --
	(336.09, 43.13) --
	(336.37, 42.88) --
	(336.66, 42.64) --
	(336.95, 42.41) --
	(337.23, 42.19) --
	(337.52, 41.98) --
	(337.81, 41.77) --
	(338.09, 41.57) --
	(338.38, 41.38) --
	(338.67, 41.20) --
	(338.95, 41.02) --
	(339.24, 40.85) --
	(339.53, 40.68) --
	(339.81, 40.52) --
	(340.10, 40.37) --
	(340.39, 40.22) --
	(340.67, 40.08) --
	(340.96, 39.94) --
	(341.25, 39.81) --
	(341.53, 39.68) --
	(341.82, 39.56) --
	(342.11, 39.44) --
	(342.39, 39.33) --
	(342.68, 39.22) --
	(342.97, 39.12) --
	(343.25, 39.02) --
	(343.54, 38.92) --
	(343.83, 38.83) --
	(344.11, 38.74) --
	(344.40, 38.66) --
	(344.69, 38.58) --
	(344.97, 38.50) --
	(345.26, 38.42) --
	(345.55, 38.35) --
	(345.83, 38.28) --
	(346.12, 38.22) --
	(346.41, 38.16) --
	(346.69, 38.10) --
	(346.98, 38.04) --
	(347.26, 37.98) --
	(347.55, 37.93) --
	(347.84, 37.88) --
	(348.12, 37.83) --
	(348.41, 37.79) --
	(348.70, 37.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.51, 31.68) --
	(198.51,146.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.51, 31.68) --
	(355.85, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.90, 28.93) --
	(201.90, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.54, 28.93) --
	(239.54, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.18, 28.93) --
	(277.18, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.82, 28.93) --
	(314.82, 31.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.46, 28.93) --
	(352.46, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.90, 20.67) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.54, 20.67) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.18, 20.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.82, 20.67) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.46, 20.67) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.18,  7.93) {$x_s$};
\end{scope}
\end{tikzpicture}

